Plateau Bubbles and the Quintuple Bubble Theorem on $\mathbb{S}^n$

Sullivan's multi-bubble isoperimetric conjectures in $n$-dimensional Euclidean and spherical spaces assert that standard bubbles uniquely minimize total perimeter among all $q-1$ bubbles enclosing prescribed volume, for any $q \leq n+2$. The double-bubble conjecture on $\mathbb{R}^3$ was confirmed by Hutchings-Morgan-Ritor\'e-Ros (and later extended to $\mathbb{R}^n$). The double-bubble conjecture on $\mathbb{S}^n$ ($n \geq 2$) and the triple- and quadruple- bubble conjectures on $\mathbb{R}^n$ and $\mathbb{S}^n$ (for $n \geq 3$ and $n \geq 4$, respectively) were recently confirmed in our previous work, but the approach employed there does not seem to allow extending these results further. In this work, we confirm the quintuple-bubble conjecture on $\mathbb{S}^n$ ($n \geq 5$), and as a consequence, by approximation, also the quintuple-bubble conjecture on $\mathbb{R}^n$ ($n \geq 5$) but without the uniqueness assertion. Moreover, we resolve the conjectures on $\mathbb{S}^n$ and on $\mathbb{R}^n$ (without uniqueness) for all $q \leq n+1$, conditioned on the assumption that the singularities which appear at the meeting locus of several bubbles obey a higher-dimensional analogue of Plateau's laws. Another scenario we can deal with is when the bubbles are full-dimensional ("in general position"), or arrange in some good lower-dimensional configurations. To this end, we develop the spectral theory of the corresponding Jacobi operator (finding analogies with the quantum-graph formalism), and a new method for deforming the bubbles into a favorable configuration. As a by-product, we show that the Jacobi operator on a minimizing configuration always has index precisely $q-1$ and hence the corresponding isoperimetric profile is concave, answering a question of Heppes. Several compelling conjectures are proposed, which would allow extending our results to all $q \leq n+1$ unconditionally.

==> cluster-brep-color.tex <==
\draw ($(0.0,0.0)+({1.0*cos(0.0)},{1.0*sin(0.0)})$) arc (0.0:360.0:1.0);
\path[draw=black,join=round,line cap=round,fill=white]
(0.9886381036979448, 0.15031533493470212)
arc (8.645201115424282:185.23981253778575:1.0)
 -- (-0.8178797441267831, -0.4971721097340872)
 -- (-0.7471205607988581, -0.5734623443633283)
 -- (0.32087243791808795, -0.5734623443633283)
 -- (0.9886381036979448, 0.15031533493470212)
;
\path[draw=black,join=round,line cap=round,fill=green!30!white]
(0.772001908553522, -0.6356202114389687)
arc (320.53400041760045:368.64520111542424:1.0)
 -- (0.32087243791808806, -0.5734623443633282)
 -- (0.40548228371089773, -0.7995305116520341)
 -- (0.6070067644003747, -0.7605930380858313)
 -- (0.7720019085535224, -0.6356202114389683)
;
\path[draw=black,join=round,line cap=round,fill=magenta!90!cyan!30!white]
(-0.6969434498307289, -0.7171260891489323)
arc (225.81771193541883:267.9398885766237:1.0)
 -- (0.2585065401130701, -0.9215648383424275)
 -- (0.4054822837108978, -0.7995305116520344)
 -- (0.32087243791808806, -0.5734623443633282)
 -- (-0.7471205607988578, -0.5734623443633283)
 -- (-0.6969434498307288, -0.7171260891489324)
;
\path[draw=black,join=round,line cap=round,fill=red!30!white]
(-0.8474378281389261, -0.5308946481545844)
arc (212.0659225477889:225.81771193541883:1.0)
 -- (-0.7471205607988578, -0.5734623443633284)
 -- (-0.8178797441267835, -0.49717210973408693)
 -- (-0.8474378281389259, -0.5308946481545846)
;
\path[draw=black,join=round,line cap=round,fill=yellow!30!white]
(-0.9958211812567914, -0.09132455836372065)
arc (185.23981253778572:212.0659225477889:1.0)
 -- (-0.8178797441267835, -0.49717210973408676)
 -- (-0.9958211812567914, -0.09132455836372072)
;
\path[draw=black,join=round,line cap=round,fill=blue!30!white]
(0.33772397519802466, -0.9412451947162567)
arc (289.7382668669709:304.2129424468633:1.0)
 -- (0.6070067644003746, -0.7605930380858315)
 -- (0.40548228371089756, -0.7995305116520343)
 -- (0.25850654011306984, -0.9215648383424281)
 -- (0.337723975198025, -0.9412451947162567)
;
\path[draw=black,join=round,line cap=round,fill=violet!30!white]
(-0.03594798045008818, -0.9993536624746817)
arc (267.9398885766237:289.7382668669709:1.0)
 -- (0.2585065401130693, -0.9215648383424281)
 -- (-0.03594798045008779, -0.9993536624746817)
;
\path[draw=black,join=round,line cap=round,fill=orange!30!white]
(0.5622701913442484, -0.8269535851096494)
arc (304.2129424468633:320.53400041760045:1.0)
 -- (0.6070067644003746, -0.7605930380858313)
 -- (0.5622701913442483, -0.8269535851096496)
;


==> triple-bubble.tex <==
\draw (0.22501758018520482, 0.9743547036924464) -- (0.17603892813789207, 0.9843832057588457);
\draw (0.17603892813789207, 0.9843832057588457) -- (0.12662027044953608, 0.9919512624677114);
\draw (0.12662027044953608, 0.9919512624677114) -- (0.07688512802761835, 0.9970399576186386);
\draw (0.07688512802761857, 0.9970399576186386) -- (0.026957812826632434, 0.9996365721238916);
\draw (0.026957812826632434, 0.9996365721238916) -- (-0.023036882867062763, 0.9997346157994976);
\draw (-0.023036882867062763, 0.9997346157994976) -- (-0.07297399835096698, 0.9973338435873281);
\draw (-0.07297399835096698, 0.9973338435873281) -- (-0.12272871684311744, 0.9924402561676153);
\draw (-0.12272871684311744, 0.9924402561676153) -- (-0.17217667745904028, 0.9850660849603775);
\draw (-0.17217667745904006, 0.9850660849603775) -- (-0.22119428604919553, 0.9752297615532386);
\draw (-0.22119428604919553, 0.9752297615532386) -- (-0.2696590241199853, 0.9629558716320583);
\draw (-0.2696590241199853, 0.9629558716320583) -- (-0.31744975506618006, 0.9482750935295212);
\draw (-0.31744975506618006, 0.9482750935295212) -- (-0.36444702694934594, 0.9312241215452823);
\draw (-0.36444702694934594, 0.9312241215452823) -- (-0.41053337106548093, 0.9118455742293275);
\draw (-0.41053337106548077, 0.9118455742293277) -- (-0.4555935955555985, 0.8901878878577948);
\draw (-0.45559359555559886, 0.8901878878577946) -- (-0.49951507332538553, 0.8663051953675072);
\draw (-0.49951507332538553, 0.8663051953675072) -- (-0.54218802355428, 0.8402571910518253);
\draw (-0.5421880235542803, 0.840257191051825) -- (-0.5835057860903533, 0.8121089813559993);
\draw (-0.5835057860903533, 0.8121089813559993) -- (-0.6233650880451393, 0.7819309221449652);
\draw (-0.6233650880451393, 0.7819309221449652) -- (-0.6616663019220747, 0.7497984428503209);
\draw (-0.661666301922075, 0.7497984428503206) -- (-0.6983136946333538, 0.7157918579360308);
\draw (-0.6983136946333538, 0.7157918579360308) -- (-0.7332156667827912, 0.6799961661540945);
\draw (-0.7332156667827915, 0.6799961661540942) -- (-0.7662849816166095, 0.64250083809193);
\draw (-0.7662849816166095, 0.64250083809193) -- (-0.7974389830698898, 0.6033995925425042);
\draw (-0.7974389830698898, 0.6033995925425042) -- (-0.8265998023636896, 0.5627901622561551);
\draw (-0.8265998023636898, 0.5627901622561547) -- (-0.8536945526364356, 0.5207740496596158);
\draw (-0.8536945526364356, 0.5207740496596158) -- (-0.8786555111231188, 0.4774562731528102);
\draw (-0.878655511123119, 0.4774562731528098) -- (-0.9014202884269387, 0.4329451046175423);
\draw (-0.9014202884269387, 0.4329451046175423) -- (-0.9219319844603022, 0.3873517987941828);
\draw (-0.9219319844603022, 0.3873517987941828) -- (-0.940139330665411, 0.340790315202755);
\draw (-0.9401393306654111, 0.34079031520275455) -- (-0.9559968181589549, 0.29337703330348514);
\draw (-0.9559968181589549, 0.29337703330348514) -- (-0.9694648114806196, 0.24523046160876233);
\draw (-0.9694648114806197, 0.24523046160876188) -- (-0.9805096476610967, 0.19647094147357275);
\draw (-0.9805096476610967, 0.19647094147357275) -- (-0.9891037203619741, 0.147220346304788);
\draw (-0.9891037203619741, 0.147220346304788) -- (-0.9952255488772064, 0.0976017769411155);
\draw (-0.9952255488772065, 0.09760177694111506) -- (-0.9988598318236921, 0.04773925396511261);
\draw (-0.9988598318236921, 0.04773925396511261) -- (-0.9999974853867629, -0.0022425922836797714);
\draw (-0.9999974853867629, -0.0022425922836802155) -- (-0.9986356660249898, -0.05221883321968288);
\draw (-0.9986356660249898, -0.05221883321968288) -- (-0.9947777775775553, -0.10206455426767898);
\draw (-0.9947777775775553, -0.10206455426767898) -- (-0.9884334627564285, -0.15165516708419818);
\draw (-0.9884334627564284, -0.15165516708419863) -- (-0.9796185790446069, -0.2008667209634916);
\draw (-0.9796185790446069, -0.2008667209634916) -- (-0.9683551590606676, -0.24957621264974186);
\draw (-0.9683551590606675, -0.24957621264974228) -- (-0.9546713554886944, -0.29766189378114716);
\draw (-0.9546713554886944, -0.29766189378114716) -- (-0.9386013707112303, -0.3450035751974167);
\draw (-0.9386013707112303, -0.3450035751974167) -- (-0.9201853713211328, -0.3914829273500814);
\draw (-0.9201853713211325, -0.3914829273500818) -- (-0.8994693877260095, -0.43698377606473854);
\draw (-0.8994693877260095, -0.43698377606473854) -- (-0.8765051990961732, -0.48139239291598473);
\draw (-0.876505199096173, -0.4813923929159851) -- (-0.8513502039436797, -0.5245977794892531);
\draw (-0.8513502039436797, -0.5245977794892531) -- (-0.8240672766559424, -0.5664919448190402);
\draw (-0.8240672766559421, -0.5664919448190405) -- (-0.7947246103425064, -0.6069701753100817);
\draw (-0.7947246103425064, -0.6069701753100817) -- (-0.7633955463877906, -0.6459312964668043);
\draw (-0.7633955463877906, -0.6459312964668043) -- (-0.7301583911358205, -0.6832779257768762);
\draw (-0.7301583911358202, -0.6832779257768764) -- (-0.6950962201651496, -0.718916716116771);
\draw (-0.6950962201651496, -0.718916716116771) -- (-0.6582966706431798, -0.7527585890709616);
\draw (-0.6582966706431794, -0.7527585890709619) -- (-0.61985172227888, -0.7847189575815702);
\draw (-0.6198517222788807, -0.7847189575815696) -- (-0.5798574674214211, -0.8147179373719567);
\draw (-0.5798574674214203, -0.8147179373719573) -- (-0.5384138708793383, -0.842680546615814);
\draw (-0.5384138708793383, -0.842680546615814) -- (-0.4956245200605816, -0.8685368933526763);
\draw (-0.4956245200605816, -0.8685368933526763) -- (-0.4515963660579337, -0.8922223501814269);
\draw (-0.4515963660579329, -0.8922223501814273) -- (-0.40643945632698114, -0.9136777157951418);
\draw (-0.406439456326982, -0.9136777157951415) -- (-0.3602666596247898, -0.9328493629535242);
\draw (-0.360266659624789, -0.9328493629535245) -- (-0.3131933838967842, -0.94968937252308);
\draw (-0.3131933838967842, -0.94968937252308) -- (-0.2653372878169987, -0.9641556532499922);
\draw (-0.2653372878169987, -0.9641556532499922) -- (-0.24100447591911336, -0.970524004127128);
\draw (0.6591181606429131, -1.2914932367352496) -- (0.7244290406039676, -1.3203976816951914);
\draw (0.7244290406039676, -1.3203976816951914) -- (0.7911029191190231, -1.3460018201007147);
\draw (0.7911029191190231, -1.3460018201007147) -- (0.8589731462148766, -1.3682416549401832);
\draw (0.8589731462148777, -1.3682416549401837) -- (0.9278700816699208, -1.3870615982087808);
\draw (0.9278700816699208, -1.3870615982087808) -- (0.9976215190263459, -1.4024146098495722);
\draw (0.9976215190263459, -1.4024146098495722) -- (1.0680531160166085, -1.4142623153291496);
\draw (1.0680531160166085, -1.4142623153291496) -- (1.1389888303282993, -1.4225751015539798);
\draw (1.1389888303282993, -1.4225751015539798) -- (1.2102513596182454, -1.4273321908877163);
\draw (1.2102513596182467, -1.4273321908877166) -- (1.2816625846760308, -1.4285216930844689);
\draw (1.2816625846760308, -1.4285216930844689) -- (1.3530440146292555, -1.4261406350082264);
\draw (1.3530440146292555, -1.4261406350082264) -- (1.424217233077768, -1.4201949680641484);
\draw (1.424217233077768, -1.4201949680641484) -- (1.4950043440417424, -1.4106995533231514);
\draw (1.4950043440417438, -1.4106995533231512) -- (1.565228416608985, -1.3976781243769718);
\draw (1.565228416608985, -1.3976781243769718) -- (1.6347139271700648, -1.3811632280165458);
\draw (1.6347139271700648, -1.3811632280165458) -- (1.7032871981359352, -1.3611961428819828);
\draw (1.7032871981359352, -1.3611961428819828) -- (1.7707768320414505, -1.3378267762874623);
\draw (1.7707768320414505, -1.3378267762874623) -- (1.8370141399497688, -1.3111135394789395);
\draw (1.83701413994977, -1.3111135394789388) -- (1.9018335630868433, -1.2811232016364504);
\draw (1.9018335630868433, -1.2811232016364504) -- (1.9650730866521324, -1.2479307229859367);
\draw (1.9650730866521324, -1.2479307229859367) -- (2.026574644771231, -1.2116190674377152);
\draw (2.026574644771231, -1.2116190674377152) -- (2.086184515578234, -1.1722789952199115);
\draw (2.086184515578234, -1.1722789952199115) -- (2.143753705440344, -1.1300088360251568);
\draw (2.143753705440345, -1.1300088360251561) -- (2.199138321364362, -1.084914243237564);
\draw (2.199138321364362, -1.084914243237564) -- (2.252199930654225, -1.0371079298542936);
\draw (2.252199930654225, -1.0371079298542936) -- (2.3028059069206623, -0.9867093867617563);
\draw (2.3028059069206623, -0.9867093867617563) -- (2.3508297615780904, -0.9338445840706295);
\draw (2.3508297615780904, -0.9338445840706295) -- (2.3961514600002065, -0.878645656256184);
\draw (2.3961514600002074, -0.8786456562561831) -- (2.438657721544039, -0.821250571890909);
\draw (2.438657721544039, -0.821250571890909) -- (2.478242302692561, -0.7618027887949377);
\draw (2.478242302692561, -0.7618027887949377) -- (2.514806262608153, -0.700450895466202);
\draw (2.514806262608153, -0.700450895466202) -- (2.548258210433168, -0.6373482396865753);
\draw (2.548258210433168, -0.6373482396865753) -- (2.5785145337194812, -0.572652545232279);
\draw (2.5785145337194817, -0.5726525452322778) -- (2.605499607416066, -0.5065255176465813);
\draw (2.605499607416066, -0.5065255176465813) -- (2.6291459828922346, -0.43913244006015817);
\draw (2.6291459828922346, -0.43913244006015817) -- (2.649394556524091, -0.37064176006933863);
\draw (2.649394556524091, -0.37064176006933863) -- (2.6661947174228096, -0.301224668704843);
\draw (2.6661947174228096, -0.301224668704843) -- (2.6795044739354976, -0.23105467254336007);
\draw (2.6795044739354976, -0.23105467254335882) -- (2.689290558602461, -0.1603071600314648);
\draw (2.689290558602461, -0.1603071600314648) -- (2.6955285113085266, -0.08915896310584723);
\draw (2.6955285113085266, -0.08915896310584723) -- (2.6982027404205917, -0.017787915205555383);
\draw (2.6982027404205917, -0.017787915205555383) -- (2.6973065617585883, 0.053627593218983194);
\draw (2.6973065617585883, 0.053627593218983194) -- (2.6928422153024503, 0.12490906058918495);
\draw (2.6928422153024503, 0.12490906058918622) -- (2.6848208595933314, 0.19587832035929625);
\draw (2.684820859593332, 0.195878320359295) -- (2.6732625438430637, 0.26635798633996405);
\draw (2.6732625438430633, 0.26635798633996527) -- (2.6581961578215676, 0.3361718960713421);
\draw (2.6581961578215676, 0.3361718960713421) -- (2.6396593596474744, 0.40514555113747974);
\draw (2.6396593596474744, 0.40514555113747974) -- (2.6176984816624427, 0.4731065533214978);
\draw (2.6176984816624422, 0.473106553321499) -- (2.5923684146244295, 0.5398850355113433);
\draw (2.5923684146244295, 0.5398850355113433) -- (2.563732470509387, 0.6053140862791004);
\draw (2.563732470509387, 0.6053140862791004) -- (2.5318622242642914, 0.6692301670726419);
\draw (2.5318622242642914, 0.6692301670726419) -- (2.4968373349070516, 0.7314735209768355);
\draw (2.4968373349070516, 0.7314735209768355) -- (2.458745346420451, 0.7918885720226324);
\draw (2.4587453464204505, 0.7918885720226335) -- (2.417681468937781, 0.85032431404597);
\draw (2.417681468937781, 0.85032431404597) -- (2.3737483407670967, 0.9066346881245335);
\draw (2.3737483407670967, 0.9066346881245335) -- (2.327055771848892, 0.9606789476490037);
\draw (2.327055771848892, 0.9606789476490037) -- (2.2777204692884436, 1.012322010116276);
\draw (2.2777204692884436, 1.012322010116276) -- (2.2258657456488233, 1.0614347947653686);
\draw (2.2258657456488224, 1.0614347947653695) -- (2.171621210733711, 1.1078945452121038);
\draw (2.171621210733711, 1.1078945452121038) -- (2.115122447630389, 1.1515851362761333);
\draw (2.115122447630389, 1.1515851362761333) -- (2.0565106738226273, 1.192397364233418);
\draw (2.0565106738226273, 1.192397364233418) -- (1.995932388220524, 1.230229219768662);
\draw (1.995932388220524, 1.230229219768662) -- (1.9335390049895227, 1.2649861429454765);
\draw (1.9335390049895216, 1.2649861429454772) -- (1.8694864750938542, 1.296581259556976);
\draw (1.8694864750938542, 1.296581259556976) -- (1.8039348965003472, 1.3249355982660491);
\draw (1.8039348965003472, 1.3249355982660491) -- (1.737048114016882, 1.349978287992578);
\draw (1.737048114016882, 1.349978287992578) -- (1.6689933097657046, 1.3716467350542265);
\draw (1.6689933097657046, 1.3716467350542265) -- (1.5999405853151858, 1.3898867796180505);
\draw (1.5999405853151845, 1.3898867796180507) -- (1.5300625365144866, 1.4046528310718716);
\draw (1.5300625365144866, 1.4046528310718716) -- (1.4595338220938276, 1.4159079819770657);
\draw (1.4595338220938276, 1.4159079819770657) -- (1.3885307271086147, 1.4236241003179397);
\draw (1.3885307271086147, 1.4236241003179397) -- (1.3172307223186133, 1.427781899817118);
\draw (1.3172307223186133, 1.427781899817118) -- (1.2458120206034742, 1.4283709881411926);
\draw (1.245812020603473, 1.4283709881411926) -- (1.174453131523343, 1.4253898928761446);
\draw (1.174453131523343, 1.4253898928761446) -- (1.1033324151379318, 1.4188460652076125);
\draw (1.1033324151379318, 1.4188460652076125) -- (1.0326276361992481, 1.4087558612968076);
\draw (1.0326276361992506, 1.408755861296808) -- (0.9625155198323054, 1.3951445013986312);
\draw (0.9625155198323054, 1.3951445013986312) -- (0.8931713098143319, 1.3780460068241682);
\draw (0.8931713098143319, 1.3780460068241682) -- (0.8247683305566085, 1.3575031149051318);
\draw (0.8247683305566085, 1.3575031149051318) -- (0.7574775538836966, 1.333567172172788);
\draw (0.7574775538836991, 1.3335671721727886) -- (0.6914671716929218, 1.3062980060183704);
\draw (0.6914671716929242, 1.3062980060183715) -- (0.6269021755622161, 1.2757637751557576);
\draw (0.6269021755622161, 1.2757637751557576) -- (0.5639439443571039, 1.2420407992601847);
\draw (0.5639439443571039, 1.2420407992601847) -- (0.5027498408675874, 1.2052133682088053);
\draw (0.5027498408675874, 1.2052133682088053) -- (0.4434728184831176, 1.1653735313998923);
\draw (0.4434728184831197, 1.1653735313998939) -- (0.38626103888878105, 1.122620867677284);
\draw (0.38626103888878316, 1.1226208676772855) -- (0.33125750173824264, 1.0770622364351283);
\draw (0.33125750173824264, 1.0770622364351283) -- (0.27859968722908823, 1.0288115105250526);
\draw (0.27859968722908823, 1.0288115105250526) -- (0.2284192124739335, 0.9779892916333413);
\draw (0.2284192124739335, 0.9779892916333413) -- (0.2250175801852059, 0.9743547036924475);
\draw (-0.24100447591911245, -0.970524004127128) -- (-0.23216768760702144, -0.9985736542374696);
\draw (-0.23216768760702144, -0.9985736542374696) -- (-0.22194004476841733, -1.0261465942503016);
\draw (-0.22194004476841722, -1.026146594250302) -- (-0.21034711118394311, -1.0531739061753023);
\draw (-0.21034711118394311, -1.0531739061753023) -- (-0.19741786315007703, -1.07958803580821);
\draw (-0.1974178631500768, -1.0795880358082104) -- (-0.1831846170534812, -1.1053229615811562);
\draw (-0.1831846170534812, -1.1053229615811562) -- (-0.16768294859686628, -1.130314359582198);
\draw (-0.16768294859686617, -1.1303143595821983) -- (-0.15095160387826057, -1.154499764331602);
\draw (-0.15095160387826057, -1.154499764331602) -- (-0.133032402545945, -1.1778187249130094);
\draw (-0.133032402545945, -1.1778187249130094) -- (-0.11397013327111055, -1.2002129560692467);
\draw (-0.11397013327111039, -1.200212956069247) -- (-0.09381244179950626, -1.2216264838851139);
\draw (-0.09381244179950626, -1.2216264838851139) -- (-0.07260971186188864, -1.2420057856930204);
\draw (-0.07260971186188842, -1.2420057856930207) -- (-0.0504149392409331, -1.2612999238517824);
\draw (-0.0504149392409331, -1.2612999238517824) -- (-0.027283599309378237, -1.2794606730641949);
\draw (-0.027283599309378237, -1.2794606730641949) -- (-0.0032735083704838464, -1.296442640915163);
\draw (-0.0032735083704838464, -1.296442640915163) -- (0.021555320852616466, -1.312203381329097);
\draw (0.02155532085261691, -1.3122033813290974) -- (0.047140829217469704, -1.326703500662997);
\draw (0.047140829217469704, -1.326703500662997) -- (0.07341906627783806, -1.3399067561700444);
\draw (0.07341906627783806, -1.3399067561700444) -- (0.10032435012651236, -1.3517801465875938);
\draw (0.10032435012651236, -1.3517801465875938) -- (0.12778943156587183, -1.362293994623144);
\draw (0.12778943156587183, -1.362293994623144) -- (0.155745662195856, -1.3714220211321122);
\draw (0.15574566219585653, -1.3714220211321124) -- (0.18412316599921388, -1.3791414108020104);
\draw (0.18412316599921388, -1.3791414108020104) -- (0.21285101399515438, -1.3854328691788438);
\draw (0.21285101399515438, -1.3854328691788438) -- (0.24185740152486215, -1.390280670893199);
\draw (0.24185740152486215, -1.390280670893199) -- (0.2710698277257475, -1.3936726989654762);
\draw (0.2710698277257475, -1.3936726989654762) -- (0.3004152767458457, -1.3956004750920288);
\draw (0.3004152767458463, -1.3956004750920288) -- (0.32982040024542153, -1.3960591808365068);
\draw (0.32982040024542153, -1.3960591808365068) -- (0.35921170072961717, -1.3950476696734384);
\draw (0.35921170072961717, -1.3950476696734384) -- (0.3885157152539161, -1.3925684698539464);
\draw (0.3885157152539161, -1.3925684698539464) -- (0.4176591990432433, -1.3886277780864376);
\draw (0.4176591990432433, -1.3886277780864376) -- (0.4465693085657584, -1.3832354440480574);
\draw (0.44656930856575894, -1.3832354440480574) -- (0.4751737836037496, -1.3764049457656289);
\draw (0.4751737836037496, -1.3764049457656289) -- (0.5034011278665436, -1.3681533559276038);
\draw (0.5034011278665436, -1.3681533559276038) -- (0.5311807876940006, -1.3585012992112317);
\draw (0.5311807876940006, -1.3585012992112317) -- (0.5584433284039191, -1.3474729007316097);
\draw (0.5584433284039191, -1.3474729007316097) -- (0.585120607842581, -1.335095725741458);
\draw (0.5851206078425815, -1.335095725741458) -- (0.6111459467046487, -1.3214007107323438);
\draw (0.6111459467046487, -1.3214007107323438) -- (0.6364542951967007, -1.3064220861095641);
\draw (0.6364542951967007, -1.3064220861095641) -- (0.6591181606429138, -1.29149323673525);
\draw (0.3135087595093453, -0.6142972030517851) -- (0.34011637622970436, -0.44978572638394126);
\draw (0.34011637622970436, -0.44978572638394126) -- (0.35846859341830095, -0.28415001964401554);
\draw (0.35846859341830095, -0.28415001964401554) -- (0.3685195400898138, -0.11780408583744938);
\draw (0.36851954008981425, -0.1178040858374464) -- (0.37024409411199555, 0.04883629683253149);
\draw (0.37024409411199555, 0.04883629683253149) -- (0.3636379449979219, 0.21535461419387983);
\draw (0.3636379449979219, 0.21535461419387983) -- (0.34871760467996094, 0.3813346571742584);
\draw (0.34871760467996094, 0.3813346571742584) -- (0.32552036623854486, 0.5463615621069517);
\draw (0.32552036623854486, 0.5463615621069517) -- (0.2941042106888898, 0.7100228476739787);
\draw (0.29410421068888937, 0.7100228476739816) -- (0.25454766205865065, 0.8719094458945745);
\draw (0.25454766205865065, 0.8719094458945745) -- (0.225017580185205, 0.974354703692445);
\draw (0.313508759509346, -0.6142972030517833) -- (0.24674807677993604, -0.6396741457603252);
\draw (0.24674807677993604, -0.6396741457603252) -- (0.18133914603499446, -0.6683560173612688);
\draw (0.18133914603499446, -0.6683560173612688) -- (0.11744545553707131, -0.700271128112842);
\draw (0.1174454555370702, -0.7002711281128424) -- (0.05522670623721948, -0.7353397068592344);
\draw (0.05522670623721948, -0.7353397068592344) -- (-0.0051615873942076895, -0.7734741004169419);
\draw (-0.0051615873942076895, -0.7734741004169419) -- (-0.06356848607274779, -0.8145789926620786);
\draw (-0.06356848607274779, -0.8145789926620786) -- (-0.11984800296942955, -0.8585516427710462);
\draw (-0.11984800296942955, -0.8585516427710462) -- (-0.173859468601817, -0.9052821420190855);
\draw (-0.173859468601818, -0.9052821420190862) -- (-0.2254678824344576, -0.9546536884948511);
\draw (-0.2254678824344576, -0.9546536884948511) -- (-0.24100447591911167, -0.9705240041271279);
\draw (0.6591181606429138, -1.29149323673525) -- (0.6537817411888638, -1.241784064166418);
\draw (0.6537817411888638, -1.241784064166418) -- (0.6459675677194314, -1.1924037249304718);
\draw (0.6459675677194314, -1.1924037249304718) -- (0.6356951715987476, -1.1434756441587177);
\draw (0.6356951715987476, -1.1434756441587177) -- (0.6229902284673535, -1.095122116571834);
\draw (0.6229902284673535, -1.095122116571834) -- (0.607884494066471, -1.0474640008067566);
\draw (0.607884494066471, -1.0474640008067566) -- (0.5904157248651882, -1.0006204173330318);
\draw (0.5904157248651882, -1.0006204173330318) -- (0.570627583688949, -0.9547084507136773);
\draw (0.570627583688949, -0.9547084507136773) -- (0.5485695305852292, -0.9098428569547512);
\draw (0.5485695305852292, -0.9098428569547512) -- (0.5242966991991761, -0.8661357766751014);
\draw (0.5242966991991761, -0.8661357766751014) -- (0.49786975896820884, -0.8236964548132197);
\draw (0.49786975896820884, -0.8236964548132197) -- (0.46935476348002025, -0.7826309675717892);
\draw (0.46935476348002025, -0.7826309675717892) -- (0.43882298537300835, -0.7430419572824211);
\draw (0.43882298537300835, -0.7430419572824211) -- (0.4063507381917978, -0.7050283758532808);
\draw (0.4063507381917979, -0.7050283758532809) -- (0.37201918564312253, -0.6686852374408508);
\draw (0.37201918564312253, -0.6686852374408508) -- (0.3359141387288269, -0.6341033809640214);
\draw (0.3359141387288269, -0.6341033809640214) -- (0.3135087595093461, -0.6142972030517836);

